Implementing QZMAC (a Decentralized Delay Optimal MAC) over 6TiSCH under the Contiki OS in an IEEE 802.15.4 Network

Motivated by the emerging delay-sensitive applications of the Internet of Things (IoT), there has been a resurgence of interest in developing medium access control (MAC) protocols in a time-slotted framework. The resource-constrained, ad-hoc nature of wireless networks typical of the IoT also forces the amount of control information exchanged across the network -- required to make scheduling decisions -- to a minimum. In a previous article we proposed a protocol called QZMAC that (i) provides provably low mean delay, (ii) has distributed control (i.e., there is no central scheduler), and (iii) does not require explicit exchange of state information or control signals. In the present article, we implement and demonstrate the performance of QZMAC on a test bed consisting of CC2420 based Crossbow telosB motes, running the 6TiSCH communication stack on the Contiki operating system over the 2.4GHz ISM band. QZMAC achieves its near-optimal delay performance using a clever combination of polling and contention modes. We demonstrate the polling and the contention modes of QZMAC separately. We use an Adaptive Synchronization Technique in our implementation which we also demonstrate. Our network shows good delay performance even in the presence of heavy interference from ambient WiFi networks.

==> figures/figure-nodes-gateway-internet.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{6.50cm}{4.50cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Rounded Rect [id:dp7340632307310475] 
\draw  [fill={rgb, 255:red, 54; green, 19; blue, 254 }  ,fill opacity=0.23 ][line width=1.5]  (341.26,167.07) .. controls (341.24,157.05) and (349.35,148.92) .. (359.37,148.9) -- (415.99,148.8) .. controls (426.01,148.78) and (434.15,156.89) .. (434.16,166.91) -- (434.26,221.33) .. controls (434.28,231.35) and (426.17,239.49) .. (416.15,239.51) -- (359.53,239.61) .. controls (349.51,239.62) and (341.37,231.52) .. (341.35,221.5) -- cycle ;
%Shape: Cloud [id:dp29128564767675225] 
\draw  [line width=1.5]  (307.49,33.16) .. controls (306.13,26.38) and (310.68,19.69) .. (319.2,15.92) .. controls (327.73,12.15) and (338.74,11.97) .. (347.56,15.45) .. controls (350.7,11.52) and (356.43,8.81) .. (363.02,8.15) .. controls (369.61,7.49) and (376.29,8.96) .. (381.03,12.1) .. controls (383.71,8.54) and (388.95,6.15) .. (394.89,5.79) .. controls (400.83,5.43) and (406.64,7.15) .. (410.25,10.33) .. controls (415.08,6.56) and (422.74,4.99) .. (429.93,6.29) .. controls (437.11,7.6) and (442.53,11.56) .. (443.84,16.45) .. controls (449.73,17.54) and (454.64,20.29) .. (457.28,23.98) .. controls (459.93,27.67) and (460.06,31.95) .. (457.64,35.7) .. controls (463.44,40.77) and (464.78,47.51) .. (461.16,53.4) .. controls (457.55,59.29) and (449.53,63.45) .. (440.08,64.32) .. controls (440,69.86) and (435.45,74.93) .. (428.17,77.57) .. controls (420.89,80.22) and (412.03,80.03) .. (405.01,77.08) .. controls (401.99,83.7) and (393.55,88.56) .. (383.31,89.55) .. controls (373.08,90.54) and (362.91,87.49) .. (357.17,81.71) .. controls (350.12,84.53) and (341.67,85.33) .. (333.72,83.92) .. controls (325.77,82.51) and (318.99,79.01) .. (314.92,74.22) .. controls (307.72,74.76) and (300.77,72.25) .. (297.51,67.92) .. controls (294.26,63.6) and (295.39,58.39) .. (300.36,54.88) .. controls (293.94,52.34) and (290.68,47.32) .. (292.27,42.43) .. controls (293.86,37.55) and (299.94,33.92) .. (307.34,33.43) ; \draw  [line width=1.5]  (300.36,54.88) .. controls (303.38,56.08) and (306.88,56.63) .. (310.38,56.46)(314.92,74.22) .. controls (316.43,74.1) and (317.9,73.86) .. (319.31,73.49)(357.17,81.71) .. controls (356.12,80.65) and (355.23,79.51) .. (354.54,78.32)(405.01,77.08) .. controls (405.56,75.87) and (405.92,74.63) .. (406.08,73.37)(440.08,64.32) .. controls (440.17,58.43) and (435.18,53.02) .. (427.25,50.41)(457.64,35.7) .. controls (456.35,37.71) and (454.38,39.48) .. (451.9,40.89)(443.84,16.45) .. controls (444.05,17.26) and (444.15,18.08) .. (444.13,18.9)(410.25,10.33) .. controls (409.05,11.27) and (408.06,12.33) .. (407.31,13.46)(381.03,12.1) .. controls (380.39,12.96) and (379.91,13.86) .. (379.6,14.8)(347.56,15.45) .. controls (349.42,16.19) and (351.15,17.07) .. (352.7,18.08)(307.49,33.16) .. controls (307.68,34.1) and (307.98,35.02) .. (308.38,35.92) ;
%Straight Lines [id:da523096197794525] 
\draw [line width=1.5]    (385.21,148.33) -- (385.21,101.57)(388.21,148.33) -- (388.21,101.57) ;
\draw [shift={(386.71,91.57)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4249664235359034] 
\draw [line width=1.5]    (204.28,106.3) -- (204.28,86.57) ;
%Shape: Circle [id:dp9181923091681874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.33,83.52) .. controls (201.36,81.87) and (202.72,80.55) .. (204.38,80.58) .. controls (206.03,80.6) and (207.35,81.97) .. (207.33,83.63) .. controls (207.3,85.28) and (205.93,86.6) .. (204.28,86.57) .. controls (202.62,86.55) and (201.3,85.18) .. (201.33,83.52) -- cycle ;
%Shape: Cube [id:dp2581720202806097] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.64 ][line width=1.5]  (180.3,110) -- (189.73,100.57) -- (217,100.57) -- (217,122.57) -- (207.57,132) -- (180.3,132) -- cycle ; \draw  [line width=1.5]  (217,100.57) -- (207.57,110) -- (180.3,110) ; \draw  [line width=1.5]  (207.57,110) -- (207.57,132) ;
%Straight Lines [id:da8282485401824038] 
\draw [line width=1.5]    (189.28,240.3) -- (189.28,220.57) ;
%Shape: Circle [id:dp07185398285894395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.33,217.52) .. controls (186.36,215.87) and (187.72,214.55) .. (189.38,214.58) .. controls (191.03,214.6) and (192.35,215.97) .. (192.33,217.63) .. controls (192.3,219.28) and (190.93,220.6) .. (189.28,220.57) .. controls (187.62,220.55) and (186.3,219.18) .. (186.33,217.52) -- cycle ;
%Shape: Cube [id:dp926658292919484] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.64 ][line width=1.5]  (165.3,244) -- (174.73,234.57) -- (202,234.57) -- (202,256.57) -- (192.57,266) -- (165.3,266) -- cycle ; \draw  [line width=1.5]  (202,234.57) -- (192.57,244) -- (165.3,244) ; \draw  [line width=1.5]  (192.57,244) -- (192.57,266) ;
%Straight Lines [id:da5066797127485163] 
\draw [line width=1.5]    (313.28,309.3) -- (313.28,289.57) ;
%Shape: Circle [id:dp6839220432009496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.33,286.52) .. controls (310.36,284.87) and (311.72,283.55) .. (313.38,283.58) .. controls (315.03,283.6) and (316.35,284.97) .. (316.33,286.63) .. controls (316.3,288.28) and (314.93,289.6) .. (313.28,289.57) .. controls (311.62,289.55) and (310.3,288.18) .. (310.33,286.52) -- cycle ;
%Shape: Cube [id:dp4329991640868147] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.64 ][line width=1.5]  (289.3,313) -- (298.73,303.57) -- (326,303.57) -- (326,325.57) -- (316.57,335) -- (289.3,335) -- cycle ; \draw  [line width=1.5]  (326,303.57) -- (316.57,313) -- (289.3,313) ; \draw  [line width=1.5]  (316.57,313) -- (316.57,335) ;
%Straight Lines [id:da8942643091515936] 
\draw    (72.3,115) -- (170.3,115) ;
%Straight Lines [id:da07613178312130908] 
\draw    (72.75,142.57) -- (170.3,142.57) ;
%Straight Lines [id:da052539587093126006] 
\draw    (170.3,115) -- (170.3,142.57) ;
%Rounded Rect [id:dp2353247463972894] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (152.77,121.01) .. controls (152.77,119.32) and (154.14,117.96) .. (155.82,117.96) -- (165,117.96) .. controls (166.68,117.96) and (168.05,119.32) .. (168.05,121.01) -- (168.05,136.61) .. controls (168.05,138.3) and (166.68,139.67) .. (165,139.67) -- (155.82,139.67) .. controls (154.14,139.67) and (152.77,138.3) .. (152.77,136.61) -- cycle ;
%Rounded Rect [id:dp4885613061646843] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (135.69,121.01) .. controls (135.69,119.32) and (137.05,117.96) .. (138.74,117.96) -- (147.91,117.96) .. controls (149.6,117.96) and (150.97,119.32) .. (150.97,121.01) -- (150.97,136.61) .. controls (150.97,138.3) and (149.6,139.67) .. (147.91,139.67) -- (138.74,139.67) .. controls (137.05,139.67) and (135.69,138.3) .. (135.69,136.61) -- cycle ;
%Rounded Rect [id:dp16353003330433036] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (118.6,121.01) .. controls (118.6,119.32) and (119.97,117.96) .. (121.66,117.96) -- (130.83,117.96) .. controls (132.52,117.96) and (133.89,119.32) .. (133.89,121.01) -- (133.89,136.61) .. controls (133.89,138.3) and (132.52,139.67) .. (130.83,139.67) -- (121.66,139.67) .. controls (119.97,139.67) and (118.6,138.3) .. (118.6,136.61) -- cycle ;
%Rounded Rect [id:dp9936882845623085] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (101.52,121.01) .. controls (101.52,119.32) and (102.89,117.96) .. (104.58,117.96) -- (113.75,117.96) .. controls (115.44,117.96) and (116.8,119.32) .. (116.8,121.01) -- (116.8,136.61) .. controls (116.8,138.3) and (115.44,139.67) .. (113.75,139.67) -- (104.58,139.67) .. controls (102.89,139.67) and (101.52,138.3) .. (101.52,136.61) -- cycle ;
%Rounded Rect [id:dp9773150776460133] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (84.44,121.01) .. controls (84.44,119.32) and (85.81,117.96) .. (87.49,117.96) -- (96.67,117.96) .. controls (98.35,117.96) and (99.72,119.32) .. (99.72,121.01) -- (99.72,136.61) .. controls (99.72,138.3) and (98.35,139.67) .. (96.67,139.67) -- (87.49,139.67) .. controls (85.81,139.67) and (84.44,138.3) .. (84.44,136.61) -- cycle ;
%Straight Lines [id:da5802433495742862] 
\draw    (58.3,249) -- (156.3,249) ;
%Straight Lines [id:da6495890955787571] 
\draw    (58.75,276.57) -- (156.3,276.57) ;
%Straight Lines [id:da44153645810954845] 
\draw    (156.3,249) -- (156.3,276.57) ;
%Rounded Rect [id:dp9848779641969114] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (138.77,255.01) .. controls (138.77,253.32) and (140.14,251.96) .. (141.82,251.96) -- (151,251.96) .. controls (152.68,251.96) and (154.05,253.32) .. (154.05,255.01) -- (154.05,270.61) .. controls (154.05,272.3) and (152.68,273.67) .. (151,273.67) -- (141.82,273.67) .. controls (140.14,273.67) and (138.77,272.3) .. (138.77,270.61) -- cycle ;
%Rounded Rect [id:dp8022904695441253] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (121.69,255.01) .. controls (121.69,253.32) and (123.05,251.96) .. (124.74,251.96) -- (133.91,251.96) .. controls (135.6,251.96) and (136.97,253.32) .. (136.97,255.01) -- (136.97,270.61) .. controls (136.97,272.3) and (135.6,273.67) .. (133.91,273.67) -- (124.74,273.67) .. controls (123.05,273.67) and (121.69,272.3) .. (121.69,270.61) -- cycle ;
%Straight Lines [id:da027373160184138712] 
\draw    (181.3,321) -- (279.3,321) ;
%Straight Lines [id:da033820555495260196] 
\draw    (181.75,348.57) -- (279.3,348.57) ;
%Straight Lines [id:da09183944397107013] 
\draw    (279.3,321) -- (279.3,348.57) ;
%Rounded Rect [id:dp23401381297099388] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (261.77,327.01) .. controls (261.77,325.32) and (263.14,323.96) .. (264.82,323.96) -- (274,323.96) .. controls (275.68,323.96) and (277.05,325.32) .. (277.05,327.01) -- (277.05,342.61) .. controls (277.05,344.3) and (275.68,345.67) .. (274,345.67) -- (264.82,345.67) .. controls (263.14,345.67) and (261.77,344.3) .. (261.77,342.61) -- cycle ;
%Rounded Rect [id:dp7124235155277705] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (244.69,327.01) .. controls (244.69,325.32) and (246.05,323.96) .. (247.74,323.96) -- (256.91,323.96) .. controls (258.6,323.96) and (259.97,325.32) .. (259.97,327.01) -- (259.97,342.61) .. controls (259.97,344.3) and (258.6,345.67) .. (256.91,345.67) -- (247.74,345.67) .. controls (246.05,345.67) and (244.69,344.3) .. (244.69,342.61) -- cycle ;
%Rounded Rect [id:dp0025688031478452444] 
\draw  [fill={rgb, 255:red, 74; green, 109; blue, 226 }  ,fill opacity=0.42 ] (227.6,327.01) .. controls (227.6,325.32) and (228.97,323.96) .. (230.66,323.96) -- (239.83,323.96) .. controls (241.52,323.96) and (242.89,325.32) .. (242.89,327.01) -- (242.89,342.61) .. controls (242.89,344.3) and (241.52,345.67) .. (239.83,345.67) -- (230.66,345.67) .. controls (228.97,345.67) and (227.6,344.3) .. (227.6,342.61) -- cycle ;
%Straight Lines [id:da7926629465812549] 
\draw [line width=1.5]    (225.3,131.57) -- (322.68,186.11) ;
\draw [shift={(325.3,187.57)}, rotate = 209.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7304114341412185] 
\draw [line width=1.5]    (213.3,234.57) -- (320.3,236.52) ;
\draw [shift={(323.3,236.57)}, rotate = 181.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9642915116188997] 
\draw [line width=1.5]    (330.3,293.57) -- (359.55,253.01) ;
\draw [shift={(361.3,250.57)}, rotate = 485.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Bend Up Arrow [id:dp4989448763138411] 
\draw   (55.91,108.57) -- (55.91,126.66) -- (64.52,126.66) -- (64.52,122.35) -- (76,130.96) -- (64.52,139.57) -- (64.52,135.27) -- (47.3,135.27) -- (47.3,108.57) -- cycle ;
%Straight Lines [id:da17730022211277174] 
\draw    (75.3,157) -- (169.3,157) ;
\draw [shift={(171.3,157)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(73.3,157)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (351.64,37.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.61] [align=left] {\textbf{Internet}};
% Text Node
\draw (7,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.596000000000004pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Measurement }}\\\textbf{{\footnotesize Packets}}
\end{center}

\end{minipage}};
% Text Node
\draw (82,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.3265pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Packet Buffer}}
\end{center}

\end{minipage}};
% Text Node
\draw (356,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{44.676pt}\setlength\topsep{0pt}
\begin{center}
\textbf{IoT}\\\textbf{Gateway}
\end{center}

\end{minipage}};
% Text Node
\draw (328,328.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.218500000000006pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize Wireless}}\\\textbf{{\footnotesize Sensor}}
\end{center}

\end{minipage}};


\end{tikzpicture}
}
